SRT-H: A Hierarchical Framework for Autonomous Surgery via Language Conditioned Imitation Learning

Research on autonomous surgery has largely focused on simple task automation in controlled environments. However, real-world surgical applications demand dexterous manipulation over extended durations and generalization to the inherent variability of human tissue. These challenges remain difficult to address using existing logic-based or conventional end-to-end learning approaches. To address this gap, we propose a hierarchical framework for performing dexterous, long-horizon surgical steps. Our approach utilizes a high-level policy for task planning and a low-level policy for generating robot trajectories. The high-level planner plans in language space, generating task-level or corrective instructions that guide the robot through the long-horizon steps and correct for the low-level policy's errors. We validate our framework through ex vivo experiments on cholecystectomy, a commonly-practiced minimally invasive procedure, and conduct ablation studies to evaluate key components of the system. Our method achieves a 100\% success rate across eight unseen ex vivo gallbladders, operating fully autonomously without human intervention. This work demonstrates step-level autonomy in a surgical procedure, marking a milestone toward clinical deployment of autonomous surgical systems.

==> trajectoryplots/plot_0.tex <==
\addplot3+[forget plot, mark size=\customendmarkersize, mark=*, line width=\customlinethickness, color=red, solid, mark options={fill=red}] coordinates {
(24.7565667436691, -1.1413238508183, -60.377524450469)
};
\addplot3+[forget plot, mark size=\customendmarkersize, mark=square*, line width=\customlinethickness, color=red, solid, mark options={fill=red}] coordinates {
(14.0712796343049, -10.5614624916592, -74.9395403788238)
};
\addplot3+[mark size=\custommarkersize, mark=*, line width=\customlinethickness, color=red, solid, mark options={fill=red}] coordinates {
(24.7565667436691, -1.1413238508183, -60.377524450469)
(24.7562224287097, -1.1408490077825002, -60.3766599421203)
(24.7654991634079, -1.1490049112829999, -60.3754418740125)
(24.7395955070718, -1.337638858589, -60.834311815788)
(24.6428575530953, -1.5273772436873, -61.49044264876051)
(24.458508450044498, -1.8662910783148, -62.5664379686727)
(24.2083974922744, -2.3353939308191, -64.0131247442983)
(23.994513252079, -2.7807091667958, -65.5388500323599)
(23.9053554545671, -3.1356340604829, -66.9591287085769)
(23.842265898367, -3.3688842643586, -67.7723789002464)
(23.6479494509354, -3.7685279610935, -68.7762946262224)
(23.3454187753952, -4.2399865449186995, -70.1297926056189)
(23.0438217414925, -4.6463410546953, -71.3782128024527)
(22.7349559079467, -5.0483760783767, -72.6553528823452)
(22.481077189658798, -5.328391165425, -73.6389609620335)
(22.2466787014813, -5.5464001739887, -74.4837128596735)
(21.9467724692369, -5.7287024606617, -74.8337153026004)
(21.3149748023034, -5.9580333233746, -75.3848178443004)
(20.649038172203902, -6.1881170350319, -75.9896516746723)
(19.9767567270695, -6.3494238601958, -76.5295713393271)
(19.3174380891123, -6.511402330097701, -76.985865445123)
(18.6952514366358, -6.6516742243896, -77.3279149851958)
(18.3157884651174, -6.7692610235756, -77.5572005086736)
(17.8470454450787, -6.9382209943051, -77.7051527760176)
(17.3896921062802, -7.1022564544484, -77.77066919169181)
(16.940976317751698, -7.2786546734438, -77.77874615762829)
(16.5659077260126, -7.4891889462018, -77.6741726186078)
(16.2542393515476, -7.7018935941342, -77.4934741373585)
(15.951055733673, -7.984947263491001, -77.16170453909139)
(15.8677583227764, -8.065326720372, -77.0928319761414)
(15.6007897041172, -8.4042342319709, -76.7903521283006)
(15.389051149958501, -8.769166612741099, -76.3552320684612)
(15.2029486020213, -9.0759501947005, -75.88083510570499)
(15.017160685970898, -9.353953185784501, -75.4658248142411)
(14.853383437490299, -9.5852907678314, -75.17759168762309)
(14.7305271568092, -9.739970103878901, -74.99167974958661)
(14.6190273978738, -9.8408570676876, -74.8833198392795)
(14.4558778888395, -9.9833492664473, -74.74966067275821)
(14.3136086719643, -10.083574511322901, -74.66832351684941)
(14.1794782149231, -10.16333936217, -74.6657569805685)
(14.0740114640616, -10.2224217393658, -74.6862032556676)
(13.984551241595298, -10.2582546447246, -74.71514995185271)
(13.9705303663902, -10.279222466470399, -74.7340107757325)
(13.998424883420501, -10.3132310965554, -74.75702011922509)
(13.960677112989401, -10.4284797783135, -74.750047845041)
(13.9461286270177, -10.48419001793, -74.78652291287439)
(13.9403197210987, -10.5252512696051, -74.84164783912139)
(13.9424652338305, -10.5508719768563, -74.8558302915119)
(13.956731404429501, -10.5789714175743, -74.8698674880459)
(14.0175549499409, -10.586253842820199, -74.910193736742)
(14.0653866094465, -10.5699036907475, -74.94639397749451)
(14.068227729085, -10.566310369720101, -74.94940461507319)
(14.069417297520399, -10.564489677629, -74.9489393415337)
(14.0698644233169, -10.5637493526598, -74.943052295677)
(14.071113138894502, -10.5617315341299, -74.9399535455125)
};
\addlegendentry{\thumbnail{R. A. SRT-H}{trajectoryplots/clipperIcon.png}}
\addplot3+[forget plot, mark size=\customendmarkersize, mark=*, line width=\customlinethickness, color=blue, solid, mark options={fill=blue}] coordinates {
(-22.5330485076676, 14.4765508811171, -69.78635648754259)
};
\addplot3+[forget plot, mark size=\customendmarkersize, mark=square*, line width=\customlinethickness, color=blue, solid, mark options={fill=blue}] coordinates {
(-22.5217997530585, 13.7153726362207, -69.4729473410734)
};
\addplot3+[mark size=\custommarkersize, mark=*, line width=\customlinethickness, color=blue, solid, mark options={fill=blue}] coordinates {
(-22.5330485076676, 14.4765508811171, -69.78635648754259)
(-22.5330485076676, 14.4765508811171, -69.78635648754259)
(-22.5421435215207, 14.4551984675303, -69.798410731298)
(-22.5722889593834, 14.472749903765399, -69.8180263101942)
(-22.5118203474075, 14.4131295258018, -69.7779853139849)
(-22.469181578942102, 14.3308118577977, -69.7387044568053)
(-22.3817583175951, 14.1802687319928, -69.7657400667203)
(-22.309381641705098, 14.032733371595, -69.71123147471769)
(-22.2528829569509, 13.887309613918001, -69.66313413411821)
(-22.2089776385123, 13.8283116751315, -69.63164517870821)
(-22.232336781794203, 13.845658933706199, -69.5748684836068)
(-22.2429593222546, 13.8117732204967, -69.48889446074021)
(-22.256208418346798, 13.7854533791838, -69.40694408040041)
(-22.270995708781, 13.7547160974254, -69.3073025325433)
(-22.3027832011361, 13.726736950992, -69.20664090187199)
(-22.3283705746072, 13.691298848344399, -69.1051109283754)
(-22.347914294386598, 13.6858891714222, -69.1084743849895)
(-22.3446729197712, 13.6799606164386, -69.1058915348191)
(-22.3391536621007, 13.6659822137181, -69.1010504164301)
(-22.32101002176, 13.661079507465901, -69.0950464580192)
(-22.307061082565703, 13.6517729767964, -69.0893978489407)
(-22.3038248518146, 13.648114701664001, -69.0875487159567)
(-22.3097626689579, 13.6422247075993, -69.0894923413034)
(-22.30808864787, 13.6356490836671, -69.1054003784388)
(-22.309247147403298, 13.6354184203505, -69.1227363056289)
(-22.3103996542252, 13.6383962860177, -69.1325990239705)
(-22.3074939833278, 13.6405722189117, -69.1407955019018)
(-22.3118903186171, 13.650467223161, -69.1463165446418)
(-22.3349750528647, 13.6637671930532, -69.1564860117372)
(-22.3622185132331, 13.669592339952999, -69.17731385709689)
(-22.3762892247564, 13.6771910908408, -69.2127705836928)
(-22.3896180957111, 13.689484397558699, -69.2374110284361)
(-22.4052034228991, 13.7003547501717, -69.26508740163891)
(-22.4199048788101, 13.713847594186399, -69.2938120461235)
(-22.4342265961125, 13.7309698515197, -69.31772785549289)
(-22.471022306316, 13.739777249299701, -69.3486884661809)
(-22.4744863281226, 13.738905716003298, -69.3570273798689)
(-22.4775724669185, 13.7363135984385, -69.3768728976841)
(-22.480830035466997, 13.7365924022615, -69.3826199349474)
(-22.477404023674, 13.733676555044099, -69.3945458765092)
(-22.4747642481328, 13.733000574670799, -69.3985754337684)
(-22.4748617714883, 13.734428114781899, -69.3996766315249)
(-22.502295432996497, 13.7294654153215, -69.41422441804)
(-22.5051930428999, 13.7244447316517, -69.422999445692)
(-22.505710699637998, 13.7212072451424, -69.4323028853108)
(-22.5057446348207, 13.7206939394049, -69.4361075037801)
(-22.5028212878163, 13.7193679454591, -69.4412844035513)
(-22.501107693618398, 13.717865635873501, -69.4441434456316)
(-22.502667271528402, 13.718448825308, -69.4461992801913)
(-22.5231513529664, 13.7212243960713, -69.4795231247001)
(-22.522287530235502, 13.72007457331, -69.4795128174422)
(-22.5212937994615, 13.7189809246668, -69.4790536503661)
(-22.519980861148, 13.7153543500096, -69.4772787337561)
(-22.5199772738775, 13.7141303314081, -69.47597903100659)
(-22.5215488773169, 13.715126191860799, -69.4737873923223)
};
\addlegendentry{\thumbnail{L. A. SRT-H}{trajectoryplots/grasperIcon.png}}
\addplot3+[forget plot, mark size=\customendmarkersize, mark=*, line width=\customlinethickness, color=orange, solid, mark options={fill=orange}] coordinates {
(25.5185187571549, -0.5131850565221, -57.3114369046956)
};
\addplot3+[forget plot, mark size=\customendmarkersize, mark=square*, line width=\customlinethickness, color=orange, solid, mark options={fill=orange}] coordinates {
(11.704556765232098, -10.7635842292398, -77.33909832638889)
};
\addplot3+[mark size=\custommarkersize, mark=*, line width=\customlinethickness, color=orange, solid, mark options={fill=orange}] coordinates {
(25.5185187571549, -0.5131850565221, -57.3114369046956)
(25.5048303667704, -0.4645990424788, -57.4453804749862)
(25.5446929606887, -0.36628041516480003, -57.6597184883295)
(25.5560862230354, -0.37628212190029997, -57.8570771392512)
(25.565421694856, -0.4074377830712, -57.944892637622004)
(25.5974244357439, -0.46455720733449996, -58.2535431285632)
(25.6086313672532, -0.6829174627476, -58.7648773476934)
(25.3618393267911, -0.9635421335968001, -59.2043111556026)
(25.390664622578, -0.9626586658699, -59.2993252255795)
(24.8802077008393, -1.5308093481432, -59.929039453840396)
(23.6080551532818, -2.7695077061199, -62.1274539069838)
(22.613373294932202, -4.0817595778682, -64.8071736364203)
(22.306564316950002, -4.9408500997269, -67.6851904933243)
(21.8150413245655, -5.9565883590782, -70.6126986749529)
(21.0753639768983, -7.0954164121279, -71.8690742136936)
(20.5032624537075, -8.4069635877719, -73.925773491854)
(19.2680331298974, -9.4918349413657, -75.1585563664257)
(18.562015042487303, -9.4072250775062, -75.32860907067369)
(17.6795797027302, -9.4342672161387, -75.1383706083809)
(16.7244388171056, -9.556445856337401, -74.6867387478682)
(15.6480209614298, -9.5786789463767, -73.9877493378613)
(15.1259295329784, -9.632134465036701, -74.8340065723806)
(14.934080368076101, -9.8020619716363, -74.8111624028186)
(13.8912065434392, -10.2711403496583, -74.0950522357671)
(13.2718668122385, -10.587223755496, -74.0578330569804)
(12.322231693036798, -11.1492402231904, -74.22561738641801)
(11.459641977114899, -11.476722413222701, -75.2751976714287)
(11.573713766324001, -11.419659393148, -76.1326460199859)
(11.304877882259103, -10.8500690580476, -75.3750855434948)
(10.9070963737949, -10.913900372775299, -75.2672417982845)
(10.660834392804102, -11.2823021239239, -75.7285833007558)
(10.6304729844159, -11.3162608807632, -75.7721727373084)
(10.576126094487702, -11.1269921400567, -75.7789256733096)
(10.7053819372959, -10.9575746632737, -76.232108363796)
(11.233931901665898, -10.501990208997599, -77.14477357525)
(11.4487529155044, -10.537714611654799, -77.2702435607121)
(11.6680754468726, -10.731408178239501, -77.2082398166397)
};
\addlegendentry{\thumbnail{R. A. Surgeon}{trajectoryplots/clipperIcon.png}}
\addplot3+[forget plot, mark size=\customendmarkersize, mark=*, line width=\customlinethickness, color=cyan, solid, mark options={fill=cyan}] coordinates {
(-19.2822058911818, 11.5825342058661, -75.2277684328859)
};
\addplot3+[forget plot, mark size=\customendmarkersize, mark=square*, line width=\customlinethickness, color=cyan, solid, mark options={fill=cyan}] coordinates {
(-23.3397452309823, 13.7998538067071, -66.95640170466791)
};
\addplot3+[mark size=\custommarkersize, mark=*, line width=\customlinethickness, color=cyan, solid, mark options={fill=cyan}] coordinates {
(-19.2822058911818, 11.5825342058661, -75.2277684328859)
(-19.190620537927103, 11.5920269813851, -75.2334448024465)
(-19.444457915981403, 12.2155561826319, -73.42355171547379)
(-20.521019605075, 12.7906026694565, -72.20124187186711)
(-22.037521697827902, 13.5081355626349, -70.6059016646696)
(-22.2935497042651, 13.541804438712001, -68.4399614131307)
(-23.058468681231098, 13.7034162504648, -67.5254525092285)
(-23.4443397288011, 13.996131434135501, -66.0995768140935)
(-23.6746213598987, 14.1397604951441, -65.96725849650339)
(-23.6080016613803, 14.0403512123325, -66.4464392779267)
(-23.5080831159089, 14.028103150759, -66.4204362286109)
(-23.4813120216775, 14.0518905687238, -66.4150930025252)
(-23.4634063490373, 14.045986249910898, -66.4405415238689)
(-23.4792594302701, 14.051244614996401, -66.5588465955831)
(-23.474612420485002, 14.0810664209566, -66.605283157805)
(-23.4829598500606, 14.071324459692201, -66.6079571193047)
(-23.4763653371853, 14.0687338577042, -66.58328433445169)
(-23.466935036948403, 14.0750018718824, -66.5804072023314)
(-23.4382798813301, 14.0726347277636, -66.5719024645302)
(-23.3953051100386, 14.049625281664099, -66.63329817649701)
(-23.392480033098, 14.0384563993067, -66.63691005971049)
(-23.3923668315544, 14.0304043480988, -66.6406549714676)
(-23.3898595506056, 14.0150427336352, -66.66288469848921)
(-23.4037356739069, 14.0102231249077, -66.6917466954289)
(-23.4213248302628, 14.0386629043773, -66.73755354492499)
(-23.417480892730598, 14.0009996209881, -66.8453799211443)
(-23.405562222860897, 14.0019189415622, -66.84941981175439)
(-23.3436453300464, 13.9837638115151, -66.9300846738892)
(-23.3902321250919, 13.9650310999457, -66.9654999123598)
(-23.3808346776772, 13.956635617526802, -66.9373674435835)
(-23.4002682177724, 13.9487013419602, -66.9355521335458)
(-23.3943084560946, 13.9227564422922, -66.91789670360549)
(-23.3889484864663, 13.9234025740765, -66.9126929054227)
(-23.386841501596102, 13.8898404800207, -66.9077297833668)
(-23.370025039534, 13.8563428595837, -66.9783056373956)
(-23.3695678099317, 13.8529809026056, -66.9798139305706)
(-23.3469647961683, 13.798134778161, -66.9582667229889)
};
\addlegendentry{\thumbnail{L. A. Surgeon}{trajectoryplots/grasperIcon.png}}

==> trajectoryplots/plot_1.tex <==
\addplot3+[forget plot, mark size=\customendmarkersize, mark=*, line width=\customlinethickness, color=red, solid, mark options={fill=red}] coordinates {
(24.2551193403024, -0.5676152951436, -60.2982103033147)
};
\addplot3+[forget plot, mark size=\customendmarkersize, mark=square*, line width=\customlinethickness, color=red, solid, mark options={fill=red}] coordinates {
(12.791161549987102, -0.508550874992, -68.08163719343061)
};
\addplot3+[mark size=\custommarkersize, mark=*, line width=\customlinethickness, color=red, solid, mark options={fill=red}] coordinates {
(24.2551193403024, -0.5676152951436, -60.2982103033147)
(24.3420510435314, -0.5843015728637, -60.5131275332186)
(24.3228391937225, -0.6367086807133999, -60.6339181203627)
(24.3144478949197, -0.6663127272948, -60.784976020294906)
(24.3543500761987, -0.6791015527511, -60.942824860067006)
(24.4075469698344, -0.709333278081, -61.2025250869603)
(24.4438859325269, -0.7684756545475, -61.601053445316005)
(24.5552736417535, -0.940404494939, -62.0125698963558)
(24.5207160872623, -1.0406766380508001, -62.3038773269635)
(24.4054265324997, -1.1888630305567, -62.7103281810161)
(24.2361895076744, -1.36895033328, -63.313170094245194)
(24.0736782992862, -1.5283642440856, -63.884541786217596)
(23.855181163463598, -1.6867146154871, -64.7276438273714)
(23.6963226439495, -1.8095998504792, -65.2637144358997)
(23.5710049802715, -2.001111988921, -65.9203948743746)
(23.342483449785398, -2.1894185334431, -67.3065549394931)
(23.0122918261849, -2.4523176222789997, -68.733390497632)
(22.7604521665137, -2.6563212418662, -70.051937081367)
(22.5498518780493, -2.7956178887255003, -71.07719568651059)
(22.3694328279603, -2.8406299035549, -71.9584422271203)
(22.3269949612827, -2.8731306700034, -72.1897860192569)
(22.017583662489002, -2.8236667473315, -72.7290986566499)
(21.6517800677368, -2.7014078053743997, -73.36697849050141)
(21.260928228778702, -2.5472847649307, -73.97656204502249)
(20.8347104036946, -2.3825695585718, -74.5549968760664)
(20.3741871093218, -2.2500574422207, -75.0251873226396)
(19.9465095674595, -2.1409798608136, -75.37370459426961)
(19.4627023792184, -2.2067618293096, -75.57875667972901)
(18.806977871173103, -2.2039416997468, -75.8229595601086)
(18.1367253427171, -2.1838453740082002, -76.0536449117626)
(17.4428415495847, -2.1739783471138, -76.2826130473445)
(16.8286343879452, -2.1640883394309, -76.4279787643027)
(16.2776534192762, -2.1428872736524998, -76.52622607869709)
(16.040653358950202, -2.2200603877148004, -76.54345623185401)
(15.6932746390842, -2.3186597153855, -76.51128626469091)
(15.4250491853039, -2.4254042016685, -76.36799421356639)
(15.206930320029299, -2.5815149692259003, -76.1624743994061)
(15.0288461184115, -2.6932560527667, -75.7255600533671)
(14.8345736618124, -2.7948645294300998, -75.3745061333998)
(14.7209982710873, -2.8193012742511, -75.0384422104857)
(14.6846824780046, -2.8930570476128, -74.6307741903348)
(14.557592960333501, -2.9588183752729997, -73.9633751932211)
(14.3772043537394, -2.9787648184033997, -73.2517361808162)
(14.176413835166498, -2.9747350849651997, -72.51077443247169)
(14.030161006230399, -2.8922890768225, -71.85591562743609)
(13.8804630394452, -2.7804540829218, -71.3738720462752)
(13.860548873854299, -2.7424287068035, -71.22418548896479)
(13.741413972814598, -2.7543320828468003, -70.7897381051598)
(13.588886877333799, -2.6800341829222, -70.2982390643677)
(13.4375076373817, -2.5756642967302, -69.9271644051947)
(13.2687045439557, -2.404476373235, -69.5307542632429)
(13.129388587601, -2.2128963438696, -69.1965225284016)
(13.033882996222502, -2.0736101978479, -69.00491042415139)
(13.081625201534099, -2.0535550998476, -68.95965755786631)
(13.033928467829, -1.9472577206278001, -68.77807683269981)
(12.9575525077585, -1.8362125614448, -68.6350447463977)
(12.886259009431303, -1.6849393256354, -68.4880201614787)
(12.8209321290472, -1.5247790058719, -68.4063666039479)
(12.7312439619758, -1.3940355456217999, -68.3748928505816)
(12.735428842829801, -1.3414413444456998, -68.36743518563911)
(12.774575294495701, -1.2895541440095, -68.3053825537904)
(12.732563232464202, -1.2170693806699, -68.1704822059364)
(12.698930945294101, -1.1351181139898001, -68.0883623853652)
(12.647589491964997, -1.0393195737189, -68.0010771118792)
(12.5903563378927, -0.9633044135755, -67.9751011410184)
(12.5554007216877, -0.8783228773828, -67.97326782935501)
(12.612666746714698, -0.8546889943347, -67.98406718804361)
(12.643114783685398, -0.8190289869924999, -67.934012325337)
(12.660109424730301, -0.7718356569543, -67.90588350010681)
(12.660848333481997, -0.7178926463933001, -67.9080975617692)
(12.672025196174001, -0.6544481483704, -67.9367533661388)
(12.7005282459074, -0.5834892140332999, -67.9897618010125)
(12.7780171928413, -0.5015727899238, -68.0775215720163)
(12.791628088426101, -0.5067992342091, -68.0819634267052)
(12.791115808238, -0.5086157659698, -68.0817402592287)
(12.791161549987102, -0.508550874992, -68.08163719343061)
};
\addlegendentry{\thumbnail{right arm SRT-H}{trajectoryplots/clipperIcon.png}}
\addplot3+[forget plot, mark size=\customendmarkersize, mark=*, line width=\customlinethickness, color=blue, solid, mark options={fill=blue}] coordinates {
(-18.5978380763426, 16.577963487975502, -70.5162640728225)
};
\addplot3+[forget plot, mark size=\customendmarkersize, mark=square*, line width=\customlinethickness, color=blue, solid, mark options={fill=blue}] coordinates {
(-22.819870036944202, 16.993085366152403, -69.2473672477181)
};
\addplot3+[mark size=\custommarkersize, mark=*, line width=\customlinethickness, color=blue, solid, mark options={fill=blue}] coordinates {
(-18.5978380763426, 16.577963487975502, -70.5162640728225)
(-18.7527571062768, 16.6988493078769, -70.3084438641677)
(-19.012384456706897, 16.798385216843798, -70.034382073444)
(-19.4495017860506, 16.9335529916422, -69.4817616419962)
(-20.1636833310617, 17.0857294185418, -68.4600113118782)
(-20.8724808944626, 17.217883134691, -67.3543649912858)
(-21.248362810944897, 17.243348229199498, -66.6635350322667)
(-21.2307836954162, 17.1431536378603, -66.8810530727973)
(-21.2771813712564, 17.1422850037381, -67.1405470881703)
(-21.3485789651779, 17.0934280619811, -67.4157607191332)
(-21.426133654690602, 17.0234997398933, -67.6969302743573)
(-21.5543401080667, 16.9455247418905, -67.9515756730698)
(-21.6528210185804, 16.9038616138331, -68.0991855831052)
(-21.742465493777402, 16.867271649602102, -68.1538388922621)
(-21.734531899809898, 16.9046743868312, -68.2006927204466)
(-21.706175265925598, 16.8915179606779, -68.2821090388912)
(-21.7173845639926, 16.867893555727697, -68.3506802165136)
(-21.7364598712546, 16.8416800866082, -68.4249074398936)
(-21.7632446372799, 16.828555670537202, -68.4582745264215)
(-21.805365116553602, 16.8045721686924, -68.4767463219981)
(-21.8319082181309, 16.788258445224102, -68.4960059261929)
(-21.8460620069888, 16.79766989424, -68.5028766706262)
(-21.8585143683006, 16.8042744782731, -68.5067273569836)
(-21.8707024079619, 16.807299916776397, -68.5105372849117)
(-21.881118006009103, 16.805605244307802, -68.5326874566437)
(-21.893434338321, 16.8059745193543, -68.5436140161511)
(-21.9235171072588, 16.8047463776558, -68.5583410830216)
(-21.9276442154566, 16.8077704723421, -68.5738603758235)
(-21.9277963500339, 16.8060695359372, -68.57897161635131)
(-21.9282244303597, 16.8035245155888, -68.5860746415469)
(-21.9260830143733, 16.8002322493644, -68.5968687998238)
(-21.9274277788561, 16.798410329416697, -68.6013598720342)
(-21.9370465097935, 16.796772652267098, -68.6033856137911)
(-21.9731855508031, 16.8023024790062, -68.6602101931797)
(-21.9887780149546, 16.8196060557971, -68.6877255409134)
(-22.0075222258778, 16.8373534430771, -68.73339970064491)
(-22.0332662194471, 16.8572733693272, -68.7630019298517)
(-22.067978811171002, 16.8828101137993, -68.81311086617579)
(-22.1052391911524, 16.9098387838805, -68.85499409200301)
(-22.1722420842842, 16.9323993104889, -68.9168143590222)
(-22.2173982697414, 16.9401639676002, -68.9381783907404)
(-22.2508848445906, 16.9552253123075, -68.9576090597029)
(-22.282493523333997, 16.9636054052324, -68.98702279638199)
(-22.3145433263511, 16.9734336374568, -69.0178880263739)
(-22.342709811823898, 16.984972225870703, -69.04103378340511)
(-22.3650614135602, 16.995688341404602, -69.0681174306095)
(-22.420220052899598, 17.006089383580303, -69.0996754439948)
(-22.4507370958219, 17.0128667862197, -69.11109505846599)
(-22.4800871198528, 17.0224547138471, -69.1245832582169)
(-22.5008576257035, 17.0303878870439, -69.1318109494396)
(-22.522374834376198, 17.0380112584132, -69.1378034317099)
(-22.5445051589716, 17.0443079489553, -69.14107691016109)
(-22.5733258510652, 17.0508655498307, -69.1466954088558)
(-22.607367916807302, 17.0547006822444, -69.1561400832415)
(-22.6181976079787, 17.050977412108402, -69.1567813972497)
(-22.6276594047432, 17.047800910328, -69.15910879521469)
(-22.6344455926772, 17.046223628022002, -69.1600183096511)
(-22.6393865859944, 17.0461405238503, -69.1605469904812)
(-22.6441827921923, 17.043167230802798, -69.161805442328)
(-22.682865895527797, 17.0296741355821, -69.17144668585749)
(-22.697426842618803, 17.0307433373865, -69.17546306948739)
(-22.7094735498527, 17.037464077232702, -69.1800002562013)
(-22.7167431870334, 17.0357686141578, -69.1810322155973)
(-22.726200813721398, 17.0324679057673, -69.18342216336559)
(-22.7285331022783, 17.0260752363651, -69.1856854558221)
(-22.730280878988903, 17.0118188969456, -69.18926937220719)
(-22.7644568946533, 17.002828986642402, -69.201017282569)
(-22.7744597841251, 17.0020409849784, -69.2043074516444)
(-22.7798910835122, 17.0023555322914, -69.21005540256401)
(-22.782619466603002, 16.999012009493, -69.219506579081)
(-22.785570123049897, 16.9984970412436, -69.2218080078037)
(-22.7866516909045, 16.996601602977098, -69.2241088801443)
(-22.8184489988759, 16.9773624008762, -69.2420368663178)
(-22.818292648167798, 16.9790555459836, -69.2451804374814)
(-22.820574419602497, 16.9913889084837, -69.2471933626316)
(-22.819870036944202, 16.993085366152403, -69.2473672477181)
};
\addlegendentry{\thumbnail{left arm SRT-H}{trajectoryplots/grasperIcon.png}}
\addplot3+[forget plot, mark size=\customendmarkersize, mark=*, line width=\customlinethickness, color=orange, solid, mark options={fill=orange}] coordinates {
(23.3222705447057, -0.3532748060804, -61.1515710779282)
};
\addplot3+[forget plot, mark size=\customendmarkersize, mark=square*, line width=\customlinethickness, color=orange, solid, mark options={fill=orange}] coordinates {
(8.248821518702101, -1.5679245351686, -72.9520103523314)
};
\addplot3+[mark size=\custommarkersize, mark=*, line width=\customlinethickness, color=orange, solid, mark options={fill=orange}] coordinates {
(23.3222705447057, -0.3532748060804, -61.1515710779282)
(23.3222705447057, -0.3532748060804, -61.1515710779282)
(23.3225640187921, -0.35459510741399997, -61.1507299281469)
(23.3225640187921, -0.35459510741399997, -61.1507299281469)
(23.322944971938398, -0.3532149158149, -61.1514846080037)
(23.3226898172628, -0.35183089977099996, -61.1522189958998)
(23.3226898172628, -0.35183089977099996, -61.1522189958998)
(23.3226898172628, -0.35183089977099996, -61.1522189958998)
(23.3168313546276, -0.3568402686108, -61.1461940740735)
(22.6852599853882, -1.7318821516218001, -66.2376369519547)
(22.3773772795215, -1.9365697735534, -65.5701700404707)
(22.8205532156506, -1.7486574682478, -65.8194137113062)
(22.9377904274393, -1.7807638448407002, -66.01155140456049)
(22.9714176423233, -1.7693827411621, -65.6509866350233)
(23.077208590239, -1.7522337673569999, -65.5547722037645)
(23.137449425179398, -1.7581061058638001, -65.5564183530346)
(23.1840919441978, -1.7527975757339, -65.4842941678677)
(23.1542799205987, -1.7638278628043, -65.4673101663171)
(23.1850833268495, -1.7073699241261, -65.726167574762)
(23.183718003065998, -1.703924630222, -65.9097286454663)
(23.0373499809317, -1.7012568162309, -66.2090869708817)
(22.7924083547755, -1.6207762209892, -66.5089233929175)
(22.2693956841388, -1.7948172292204, -66.6792083672269)
(21.712528514697, -2.2902715321545997, -67.3993228610342)
(21.334150905921298, -2.6716297535042, -68.6556107049897)
(20.4036905993057, -3.411651573269, -68.90018347802881)
(19.517508964316498, -3.7089411779559, -68.78929588368909)
(18.2800583340094, -4.3654206035197, -69.7417976661205)
(17.2004566461936, -4.902113542078601, -70.30720694022841)
(15.9886847868013, -5.4832124227477, -70.94523561339331)
(14.7540288595963, -5.9495776965677, -71.4758761000254)
(14.024014209898, -5.797844813528901, -71.7263670802213)
(13.5303545675097, -5.889679045676299, -73.3149791040632)
(11.962992153624299, -6.204229103421, -74.0443540343058)
(11.492374259305201, -6.4464524733393995, -73.9322007764312)
(11.618972248122798, -6.032063047091899, -73.6096465228179)
(11.3755037249907, -5.4121154196276, -72.91565758148059)
(11.013777841217301, -5.355938083793999, -73.023741346769)
(10.3305998018676, -5.118930930848499, -73.4002986743517)
(10.090505133078501, -4.2573907508819, -72.5291933860009)
(10.3034049877701, -3.4589364309076003, -71.7975034122611)
(9.567663175771102, -3.3561171507876, -71.6768693009065)
(8.9526579729947, -3.0662999346562, -71.8093866074783)
(8.6431517945364, -2.6202773484807, -71.91566734565839)
(8.333313087497, -2.3354446288559, -72.5283350115617)
(7.923567715550799, -2.1692338987605, -72.7045650007814)
(7.713112951140598, -2.1438007349437997, -72.6667196103543)
(7.6926096663877, -2.0882729556159, -72.62988102324191)
(7.618557726450998, -2.0319194650444, -72.6083602599145)
(7.4878920670191995, -1.9710047372707, -72.7317757699788)
(7.492763575129899, -1.8922087588767, -72.9436450355052)
(7.547393680630197, -1.8880250412435, -73.07342851915149)
(7.9145931828924, -1.6970473552199001, -73.4325509832298)
(8.1978080096344, -1.7435361792168, -73.3855807225374)
(8.293594245473098, -1.5717275973120999, -73.03570655618161)
(8.266323149734099, -1.5786472746753, -72.95468097139799)
};
\addlegendentry{\thumbnail{right arm surgeon}{trajectoryplots/clipperIcon.png}}
\addplot3+[forget plot, mark size=\customendmarkersize, mark=*, line width=\customlinethickness, color=cyan, solid, mark options={fill=cyan}] coordinates {
(-22.0348350056929, 16.0925525574677, -70.8018594736847)
};
\addplot3+[forget plot, mark size=\customendmarkersize, mark=square*, line width=\customlinethickness, color=cyan, solid, mark options={fill=cyan}] coordinates {
(-26.7527561738179, 15.5167291933749, -59.6920215033018)
};
\addplot3+[mark size=\custommarkersize, mark=*, line width=\customlinethickness, color=cyan, solid, mark options={fill=cyan}] coordinates {
(-22.0348350056929, 16.0925525574677, -70.8018594736847)
(-22.0363151346216, 16.091174333182497, -70.8037667397643)
(-22.0311244113115, 16.0925352296844, -70.79932260900131)
(-22.630500078439, 17.5013072561533, -68.9269458471424)
(-22.3327853808039, 16.4339293706054, -69.2673686885023)
(-22.2126955064801, 15.954194913379201, -69.0838013729523)
(-22.086655387444097, 15.711581966157299, -68.3578740053739)
(-22.158699070667502, 15.5841268786508, -68.4533657651304)
(-22.1532986857537, 15.607881491333801, -68.519480899329)
(-22.25269377712, 15.1989360839123, -67.28124920300469)
(-22.3450994620844, 15.1729638372678, -67.17712749599549)
(-22.465421789396203, 15.0765510377345, -67.1911157228008)
(-22.5015192737104, 15.1282809026821, -67.04050055074221)
(-22.5843160363168, 15.220450451886, -66.963787890457)
(-22.6552145400566, 15.3101779424197, -66.92904180343561)
(-22.721689514005, 15.3846487088784, -67.0197871305155)
(-22.6648413743213, 15.2649041641709, -67.0960433632859)
(-23.116196487124, 14.787945013111301, -66.2085947743699)
(-24.405349820898902, 14.972771795532301, -64.939882012505)
(-26.0502285420813, 15.186150424806401, -63.478170415186995)
(-27.5665718459306, 15.4186763431816, -62.2458555523119)
(-27.2207810343692, 15.471813686871101, -60.4681717728845)
(-27.2388663692454, 15.4886519396884, -60.4009761668186)
(-27.238500820977098, 15.4996488670327, -60.3895519522829)
(-27.2444012442883, 15.650315732334601, -60.3446256624514)
(-27.251747239013103, 15.6339649530855, -60.3486521481553)
(-27.245282267786003, 15.6849795805293, -60.484023059871596)
(-27.2379099811907, 15.680158315863402, -60.492970217698605)
(-27.1906586323824, 15.664193897071899, -60.474302192836305)
(-27.1202697123654, 15.643587510617898, -60.4499041186804)
(-27.106452149253997, 15.6010457081026, -60.4509699719733)
(-27.0360525712662, 15.605654309127, -60.4303127183087)
(-26.9662784042647, 15.5955795395144, -60.4037816129439)
(-26.917376596566598, 15.575821975450301, -60.3506237844059)
(-26.9136198964873, 15.5855702097716, -60.3483562461264)
(-26.908062557737, 15.5932451501723, -60.351717757349896)
(-26.8541270009679, 15.491046019543099, -60.537368988393595)
(-26.8881486787457, 15.494752670409499, -60.5616770966746)
(-26.9674955308822, 15.5593803808079, -60.6039422504116)
(-26.9826395278137, 15.5746819793093, -60.6124607523103)
(-26.9847975810508, 15.5562425026574, -60.685972678195604)
(-26.959009862935, 15.5966316064314, -60.509437354775)
(-26.8239278317679, 15.404559520938, -60.0902233317391)
(-26.7374424067803, 15.3652008258988, -59.5624917699673)
(-26.7324927342275, 15.4650836829106, -59.209157527455595)
(-26.766561053234, 15.477256063026, -59.3191314731347)
(-26.7530457907881, 15.4021547487687, -59.434331398938795)
(-26.7652896731697, 15.443495620665301, -59.4951006397313)
(-26.7631717121346, 15.4317790265861, -59.5378647784389)
(-26.7541324625399, 15.3995810744249, -59.595106079270096)
(-26.7453145714448, 15.3920746917068, -59.6210658066389)
(-26.7718041838677, 15.3904137970671, -59.729965823667904)
(-26.783781773842, 15.3964049086099, -59.758948649108504)
(-26.7572065420635, 15.3750592678148, -59.749921099044904)
(-26.764675218312, 15.3934512763968, -59.7128738087901)
(-26.7725222690764, 15.483954239727101, -59.6878271606154)
};
\addlegendentry{\thumbnail{left arm surgeon}{trajectoryplots/grasperIcon.png}}

==> trajectoryplots/plot_2.tex <==
\addplot3+[forget plot, mark size=\customendmarkersize, mark=*, line width=\customlinethickness, color=red, solid, mark options={fill=red}] coordinates {
(17.437655527622702, -2.4129540085761, -63.22470842798899)
};
\addplot3+[forget plot, mark size=\customendmarkersize, mark=square*, line width=\customlinethickness, color=red, solid, mark options={fill=red}] coordinates {
(0.19623973506050163, -6.9607406051908, -72.6383774559635)
};
\addplot3+[mark size=\custommarkersize, mark=*, line width=\customlinethickness, color=red, solid, mark options={fill=red}] coordinates {
(17.437655527622702, -2.4129540085761, -63.22470842798899)
(17.438542684467, -2.4140292574282003, -63.22641598348031)
(17.469024037297203, -2.4381766856201, -63.2417348442994)
(17.478501015400603, -2.4379904294070003, -63.3226626189347)
(17.4634993335648, -2.4204157326334, -63.312931576096105)
(17.453267440463, -2.4031675366269, -63.2916526361305)
(17.4495325732103, -2.3878562862437, -63.2646077318279)
(17.4467122003493, -2.3795518302393, -63.2503679299881)
(17.429835615889402, -2.3749001441375004, -63.2562108364015)
(17.4034371189015, -2.4557264311457, -63.3961078440327)
(17.3861990397369, -2.4511365599917, -63.3971617933253)
(17.3579717858712, -2.4388133126332, -63.38631281879301)
(17.2375977397849, -2.5174392492485, -63.3999960810334)
(17.0208501708645, -2.6439880283247, -63.4645821483715)
(16.5881358516524, -2.8978738163216002, -63.622935363302894)
(16.2052933273485, -3.1199122645145, -63.86105363025781)
(15.4050299538829, -3.4955298494680997, -64.0024909123814)
(14.4589179843351, -3.9673276819464, -64.2781871175001)
(13.507465669252, -4.453503306658599, -64.655090766594)
(12.4326533299099, -5.0237338568303995, -65.26384353549119)
(11.383770046408301, -5.6031994019999, -66.02482712329159)
(10.696192216348201, -5.9939553069497, -66.6507488043626)
(10.433657546162298, -6.0803281289699, -67.5043211236074)
(10.099932990481001, -6.1171532138662, -68.555013891673)
(9.833863416201002, -6.1409431515385995, -69.6133261183919)
(9.619588520479102, -6.1556423839495995, -70.5477952670756)
(9.460959180908901, -6.120440441132899, -71.2322388114023)
(9.317274237489698, -6.0726231761601, -71.8042421596969)
(9.203111356212098, -6.1036601666566, -72.17253796975929)
(8.9233777882285, -6.105219833252, -72.7212831979093)
(8.582452246684198, -6.1112521998252, -73.2744007824251)
(8.233656627437899, -6.1051763054857, -73.73797759206451)
(7.8788145760854, -6.1136786635078995, -74.1156371739623)
(7.555507055497699, -6.1051108227326, -74.3580024151922)
(7.1660408507551985, -6.1711833444647, -74.5515246746209)
(7.0807343614463, -6.2494615602542005, -74.6846639941805)
(6.719074098060702, -6.3157540044032, -74.9160155276507)
(6.242882582047898, -6.4226194760046, -75.133190466735)
(5.740228628657999, -6.5494375871733, -75.2646731850689)
(5.197994762308898, -6.6827746297818, -75.3489469697822)
(4.679339717208499, -6.8288632150603, -75.4287619166454)
(4.2180749392701, -6.9318627337368, -75.4867796739218)
(3.7905830202332, -7.0279216432363, -75.53935971195091)
(2.9735080532644, -7.138921040019101, -75.59012525265891)
(2.080147488076598, -7.2543410476457995, -75.6900058191427)
(1.2390222920534981, -7.3424062796321, -75.8051707838603)
(0.5510807486501008, -7.4094900591762, -75.8895620413083)
(-0.0669705922950996, -7.4581827049218, -75.9491136034091)
(-0.20295679252490118, -7.4467851107083005, -75.9338949831532)
(-0.1873348791596996, -7.4712700352193995, -75.6595068116824)
(-0.1546801843428014, -7.4463152451378996, -75.2531952706274)
(-0.10452276417930051, -7.3828313107687, -74.776079677369)
(0.004601924255702272, -7.232943753177301, -74.007079348728)
(0.10276742252569804, -7.0905866659405, -73.27516158374051)
(0.2030852096354998, -6.974117617466001, -72.6726586911673)
(0.20109132464240176, -6.9622477080337, -72.6370932342727)
(0.19781807120140016, -6.9604733217921995, -72.6368935058092)
(0.19623973506050163, -6.9607406051908, -72.6383774559635)
};
\addlegendentry{\thumbnail{R. A. SRT-H}{trajectoryplots/clipperIcon.png}}
\addplot3+[forget plot, mark size=\customendmarkersize, mark=*, line width=\customlinethickness, color=blue, solid, mark options={fill=blue}] coordinates {
(-18.364045802037797, 14.3752299198088, -76.49971668803859)
};
\addplot3+[forget plot, mark size=\customendmarkersize, mark=square*, line width=\customlinethickness, color=blue, solid, mark options={fill=blue}] coordinates {
(-25.192918520373897, 17.3370626901083, -66.6007992779343)
};
\addplot3+[mark size=\custommarkersize, mark=*, line width=\customlinethickness, color=blue, solid, mark options={fill=blue}] coordinates {
(-18.364045802037797, 14.3752299198088, -76.49971668803859)
(-18.363676895677102, 14.377310353668399, -76.4985092051424)
(-18.562723734044297, 14.450302752942099, -76.28508734747331)
(-19.157591494898, 14.7450621064168, -75.5464892737409)
(-20.1723636369669, 15.2312614142057, -74.2698165404007)
(-21.561339996174798, 15.933769192654399, -72.37170081440141)
(-22.935544837378302, 16.6522935783249, -70.3790078622859)
(-23.7074645991887, 17.0257223767415, -69.23276306024299)
(-23.9714857753412, 17.1390474032952, -68.8500598962962)
(-24.2174928977929, 17.224789980836203, -68.5676798771098)
(-24.6617565500625, 17.382109388027903, -67.9810541664541)
(-25.1052000432282, 17.525774085502597, -67.3755179530486)
(-25.4326057797553, 17.6311787518014, -66.8849960948025)
(-25.5820232155116, 17.6240570040205, -66.6279034638941)
(-25.611314212776698, 17.593043897189, -66.5485129373512)
(-25.6085533062238, 17.5806411200433, -66.541712314762)
(-25.575982570732798, 17.574357723969502, -66.564075206241)
(-25.5474331109902, 17.562546270697798, -66.5905425519426)
(-25.529110445991403, 17.5497051643897, -66.58623353398869)
(-25.5085674222261, 17.5380079651534, -66.57733048671061)
(-25.488096583663598, 17.5218789604899, -66.5672613761182)
(-25.4702866821505, 17.5053842039359, -66.5579160814664)
(-25.453276383766998, 17.4882706474968, -66.6049108755193)
(-25.4551194065149, 17.476603690572997, -66.6033629845163)
(-25.4523931046366, 17.466238764437097, -66.598572570419)
(-25.451955606616202, 17.453570234268, -66.5955874147198)
(-25.4500660903394, 17.4446942389057, -66.5920182059114)
(-25.4402904142066, 17.4361685690107, -66.5862525222807)
(-25.429444355933, 17.4302865971142, -66.5776210958708)
(-25.4400484452875, 17.406632966447102, -66.5852952687824)
(-25.4359342624333, 17.385670827433, -66.58005136311989)
(-25.4115155993932, 17.371866408380903, -66.56652806804341)
(-25.4018544346197, 17.3663845713109, -66.52874921229241)
(-25.3931272734244, 17.3629322880955, -66.4966722890398)
(-25.378893366985, 17.3552570079511, -66.47528414243729)
(-25.3782893932732, 17.352158303511, -66.4697848763742)
(-25.386816853516198, 17.3482909790411, -66.4749150079718)
(-25.3781501303888, 17.336103000525497, -66.491868991302)
(-25.348435087126102, 17.3308352413618, -66.4928392769559)
(-25.3264581792908, 17.3288374839765, -66.4881164052016)
(-25.309467651820803, 17.3302690400703, -66.48509957826309)
(-25.2823304722334, 17.3243268433585, -66.5023894789047)
(-25.2743223634295, 17.3145770645695, -66.53197503187309)
(-25.2542138387283, 17.3230906583463, -66.5512292882529)
(-25.2061647377216, 17.3322046303464, -66.5564918743187)
(-25.166173126063697, 17.3346883049784, -66.5629922938822)
(-25.1218768122804, 17.3368580086186, -66.5656493486573)
(-25.0833000449158, 17.329647593857402, -66.5690949239869)
(-25.0895438438331, 17.3191506834386, -66.5835207229384)
(-25.120903026174602, 17.312734540724, -66.5894217254794)
(-25.1284962507567, 17.3132496017107, -66.5912724632089)
(-25.1403744396809, 17.3173415457183, -66.5933628583725)
(-25.159042239663698, 17.319897261131302, -66.5990328767265)
(-25.1799841105804, 17.3466619972921, -66.6073340259767)
(-25.1914197081679, 17.343728001250398, -66.608213008625)
(-25.1929640832994, 17.341062377512003, -66.60630394229119)
(-25.1922858643852, 17.3374604570263, -66.60348762587991)
(-25.192918520373897, 17.3370626901083, -66.6007992779343)
};
\addlegendentry{\thumbnail{L. A. SRT-H}{trajectoryplots/grasperIcon.png}}
\addplot3+[forget plot, mark size=\customendmarkersize, mark=*, line width=\customlinethickness, color=orange, solid, mark options={fill=orange}] coordinates {
(18.4168924890735, -5.6574687189008, -67.25393378701459)
};
\addplot3+[forget plot, mark size=\customendmarkersize, mark=square*, line width=\customlinethickness, color=orange, solid, mark options={fill=orange}] coordinates {
(3.2412703438612986, -7.1366853220048, -78.1025340194785)
};
\addplot3+[mark size=\custommarkersize, mark=*, line width=\customlinethickness, color=orange, solid, mark options={fill=orange}] coordinates {
(18.4168924890735, -5.6574687189008, -67.25393378701459)
(18.428374199098002, -5.6725281477803, -67.2619272369149)
(18.3874285085222, -5.702319897054401, -67.232358743997)
(18.440248030072702, -5.6932080426055, -67.2500898020711)
(18.6990783572869, -5.677942555229, -67.3063000955146)
(18.708986159150697, -5.643688595422399, -67.3568434939315)
(18.6509834919319, -5.6718164861911005, -67.4106883848284)
(18.260170704358, -5.665946594296, -67.4549403139852)
(17.3060365711824, -5.5383677742187, -67.9283396031441)
(15.7743463628988, -5.4111947642392, -69.27941170195261)
(13.628973161595002, -5.9815659201482, -71.2041767640645)
(12.680045861461199, -5.7211371448815, -72.2963419090415)
(12.7313048767531, -5.409762016954, -73.843831567018)
(13.102773614482, -6.3932262411258, -74.26396826643571)
(13.626445634996, -6.5562197299112, -73.77931204944261)
(13.3653902978926, -6.5838979757937, -73.7300548572816)
(13.449217395329999, -6.8682146412354, -73.7284660001348)
(13.307688113928098, -7.1423334098693, -73.15871905383139)
(12.8027717275613, -7.1087895500754, -73.2331621994566)
(11.589849385013999, -7.448442589640299, -73.6871382497347)
(11.6474420937476, -7.548315453024499, -73.8229392768614)
(10.733224987826802, -7.130959639943, -74.78251424558529)
(9.785634844605099, -7.302055372581, -75.7691359096309)
(9.6887935266178, -7.5365911171501, -77.7058921093183)
(7.780190736896802, -7.9017283197185, -78.17671532718121)
(6.035184455557999, -8.4984116455782, -77.66925442308779)
(4.523265847109602, -8.0680991700635, -78.375837836186)
(2.3332093411181987, -8.3520690702356, -78.6051118356558)
(1.9676090023787012, -8.361818446428, -78.7324081141324)
(2.0991608045702996, -7.7294573417681, -78.8205298163236)
(2.0721607528925006, -7.5359713977459, -78.6752422417171)
(2.159035445682303, -7.6132500943686, -78.69206051822201)
(2.4688008115064974, -7.6916239177387, -78.58695925038279)
(2.538620918107, -7.5340195040964, -78.42322217849309)
(2.727555069622099, -7.3587672245768, -78.2218588921489)
(2.8632213080058015, -7.024388441267, -77.9837469491808)
(3.1015237433189995, -6.825944485678201, -77.9566967117952)
(3.2158982139270016, -6.9147082886107, -77.96698363835031)
(3.2674064681312984, -6.8598944115353, -78.0125657230321)
(3.2412703438612986, -7.1366853220048, -78.1025340194785)
};
\addlegendentry{\thumbnail{R. A. Surgeon}{trajectoryplots/clipperIcon.png}}
\addplot3+[forget plot, mark size=\customendmarkersize, mark=*, line width=\customlinethickness, color=cyan, solid, mark options={fill=cyan}] coordinates {
(-23.1754236800736, 16.8529130902476, -71.9058975971917)
};
\addplot3+[forget plot, mark size=\customendmarkersize, mark=square*, line width=\customlinethickness, color=cyan, solid, mark options={fill=cyan}] coordinates {
(-25.290416308275397, 17.8991078986854, -66.58545590883561)
};
\addplot3+[mark size=\custommarkersize, mark=*, line width=\customlinethickness, color=cyan, solid, mark options={fill=cyan}] coordinates {
(-23.1754236800736, 16.8529130902476, -71.9058975971917)
(-23.1643023971599, 16.830271560433, -71.8988651543777)
(-23.1582405496481, 16.7796217544769, -71.872043552032)
(-23.2912046613557, 16.7659099748968, -70.00762023074441)
(-24.9637453871975, 18.178681553571, -67.9523413461639)
(-25.840938617818498, 18.7008286303329, -66.5342706865307)
(-26.077620616054, 18.7971265056423, -65.5356515769662)
(-26.5556481710104, 19.113667906245, -65.21926277997139)
(-26.3120786107611, 18.97118764726, -65.3748447219221)
(-26.1510809012512, 18.9006148941151, -65.50557257138661)
(-26.057068557234597, 18.8428978873782, -65.5889167910644)
(-26.028654281107197, 18.8591870272509, -65.70051787193421)
(-26.0122066667455, 18.8411469883807, -65.74661237348201)
(-26.0242651462937, 18.8245032664372, -65.7639645011365)
(-26.008145400581498, 18.732646350918902, -66.0202267522354)
(-25.9465227481522, 18.7270529047881, -66.1982005564618)
(-25.9140906220296, 18.7355558452468, -66.2681102692762)
(-25.908208322382098, 18.644937563435, -66.3527877079897)
(-25.9536989904604, 18.6697621742858, -66.4136370587436)
(-25.8545360426755, 18.5610013400546, -66.3723126302036)
(-25.8516813556506, 18.5738643576574, -66.3362236106512)
(-25.8485673336628, 18.5712997760849, -66.3333861285634)
(-25.791934602802403, 18.4795970950777, -66.3017433996872)
(-25.695958820317, 18.413111920510797, -66.2689633214862)
(-25.6322262061786, 18.3948587190012, -66.3098430685756)
(-25.6001760059156, 18.3627764329527, -66.3468055391659)
(-25.5379782566429, 18.2538774349228, -66.3216543688035)
(-25.5070136584009, 18.23605864509, -66.3059032466505)
(-25.4602848073177, 18.1367074096452, -66.3869831891772)
(-25.4141848881832, 18.0536159706195, -66.4057824064011)
(-25.3877610853265, 18.0341771990089, -66.4275395083705)
(-25.340697226958298, 17.949008333349898, -66.4965533746419)
(-25.3368373012016, 17.9399903351811, -66.4954070387321)
(-25.3234429041111, 17.9050933013687, -66.5189660980472)
(-25.3108035335087, 17.8908855382319, -66.5284866415014)
(-25.3005767463193, 17.882878489381902, -66.5364190414724)
(-25.3234545060538, 17.9005213512718, -66.5482806797762)
(-25.3289185949118, 17.903179526775702, -66.5512914501024)
(-25.3086538933956, 17.907585522583002, -66.5465035858695)
(-25.290416308275397, 17.8991078986854, -66.58545590883561)
};
\addlegendentry{\thumbnail{L. A. Surgeon}{trajectoryplots/grasperIcon.png}}
